Quotients of the magmatic operad: lattice structures and convergent rewrite systems

We study quotients of the magmatic operad, that is the free nonsymmetric operad over one binary generator. In the linear setting, we show that the set of these quotients admits a lattice structure and we show an analog of the Grassmann formula for the dimensions of these operads. In the nonlinear setting, we define comb associative operads, that are operads indexed by nonnegative integers generalizing the associative operad. We show that the set of comb associative operads admits a lattice structure, isomorphic to the lattice of nonnegative integers equipped with the division order. Driven by computer experimentations, we provide a finite convergent presentation for the comb associative operad in correspondence with~$3$. Finally, we study quotients of the magmatic operad by one cubic relation by expressing their Hilbert series and providing combinatorial realizations.

==> Completion_CAs3.tex <==
\begin{minipage}{7cm}
\begin{equation} \label{equ:rew_2}
    \begin{tikzpicture}[xscale=.22,yscale=.22,Centering]
        \node(0)at(0.00,-3.60){};
        \node(2)at(2.00,-5.40){};
        \node(4)at(4.00,-7.20){};
        \node(6)at(6.00,-7.20){};
        \node(8)at(8.00,-1.80){};
        \node[NodeST](1)at(1.00,-1.80){\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,-3.60){\begin{math}\Product\end{math}};
        \node[NodeST](5)at(5.00,-5.40){\begin{math}\Product\end{math}};
        \node[NodeST](7)at(7.00,0.00){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(7);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \draw[Edge](8)--(7);
        \node(r)at(7.00,1.5){};
        \draw[Edge](r)--(7);
    \end{tikzpicture}
    \enspace \Rew \enspace
    \begin{tikzpicture}[xscale=.22,yscale=.20,Centering]
        \node(0)at(0.00,-4.50){};
        \node(2)at(2.00,-4.50){};
        \node(4)at(4.00,-4.50){};
        \node(6)at(6.00,-6.75){};
        \node(8)at(8.00,-6.75){};
        \node[NodeST](1)at(1.00,-2.25){\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Product\end{math}};
        \node[NodeST](5)at(5.00,-2.25){\begin{math}\Product\end{math}};
        \node[NodeST](7)at(7.00,-4.50){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(7);
        \node(r)at(3.00,1.74){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
\end{equation}
\end{minipage},
\begin{minipage}{7cm}
\begin{equation} \label{equ:rew_3}
    \begin{tikzpicture}[xscale=.23,yscale=.21,Centering]
        \node(0)at(0.00,-1.83){};
        \node(10)at(10.00,-5.50){};
        \node(2)at(2.00,-3.67){};
        \node(4)at(4.00,-7.33){};
        \node(6)at(6.00,-9.17){};
        \node(8)at(8.00,-9.17){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,-1.83){\begin{math}\Product\end{math}};
        \node[NodeST](5)at(5.00,-5.50){\begin{math}\Product\end{math}};
        \node[NodeST](7)at(7.00,-7.33){\begin{math}\Product\end{math}};
        \node[NodeST](9)at(9.00,-3.67){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](10)--(9);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(9);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(7);
        \draw[Edge](9)--(3);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \enspace \Rew \enspace
    \begin{tikzpicture}[xscale=.22,yscale=.24,Centering]
        \node(0)at(0.00,-1.83){};
        \node(10)at(10.00,-9.17){};
        \node(2)at(2.00,-3.67){};
        \node(4)at(4.00,-5.50){};
        \node(6)at(6.00,-7.33){};
        \node(8)at(8.00,-9.17){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,-1.83){\begin{math}\Product\end{math}};
        \node[NodeST](5)at(5.00,-3.67){\begin{math}\Product\end{math}};
        \node[NodeST](7)at(7.00,-5.50){\begin{math}\Product\end{math}};
        \node[NodeST](9)at(9.00,-7.33){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](10)--(9);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
\end{equation}
\end{minipage},\\
\begin{minipage}{7cm}
\begin{equation}\label{equ:rew_4}
     \begin{tikzpicture}[xscale=.2,yscale=.19,Centering]
        \node(0)at(0.00,-2.20){};
        \node(10)at(10.00,-6.60){};
        \node(2)at(2.00,-6.60){};
        \node(4)at(4.00,-8.80){};
        \node(6)at(6.00,-8.80){};
        \node(8)at(8.00,-6.60){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,-4.40){\begin{math}\Product\end{math}};
        \node[NodeST](5)at(5.00,-6.60){\begin{math}\Product\end{math}};
        \node[NodeST](7)at(7.00,-2.20){\begin{math}\Product\end{math}};
        \node[NodeST](9)at(9.00,-4.40){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](10)--(9);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(7);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(1);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(1.00,2){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \enspace \Rew \enspace
    \begin{tikzpicture}[xscale=.22,yscale=.24,Centering]
        \node(0)at(0.00,-1.83){};
        \node(10)at(10.00,-9.17){};
        \node(2)at(2.00,-3.67){};
        \node(4)at(4.00,-5.50){};
        \node(6)at(6.00,-7.33){};
        \node(8)at(8.00,-9.17){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,-1.83){\begin{math}\Product\end{math}};
        \node[NodeST](5)at(5.00,-3.67){\begin{math}\Product\end{math}};
        \node[NodeST](7)at(7.00,-5.50){\begin{math}\Product\end{math}};
        \node[NodeST](9)at(9.00,-7.33){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](10)--(9);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
\end{equation}
\end{minipage}, 
\begin{minipage}{7cm}
\begin{equation} \label{equ:rew_5}
    \begin{tikzpicture}[xscale=.2,yscale=.2,Centering]
        \node(0)at(0.00,-2.17){};
        \node(10)at(10.00,-10.83){};
        \node(12)at(12.00,-10.83){};
        \node(2)at(2.00,-4.33){};
        \node(4)at(4.00,-8.67){};
        \node(6)at(6.00,-8.67){};
        \node(8)at(8.00,-8.67){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Product\end{math}};
        \node[NodeST](11)at(11.00,-8.67)
            {\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,-2.17){\begin{math}\Product\end{math}};
        \node[NodeST](5)at(5.00,-6.50){\begin{math}\Product\end{math}};
        \node[NodeST](7)at(7.00,-4.33){\begin{math}\Product\end{math}};
        \node[NodeST](9)at(9.00,-6.50){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(11);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(3);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \Rew
    \begin{tikzpicture}[xscale=.21,yscale=.22,Centering]
        \node(0)at(0.00,-1.86){};
        \node(10)at(10.00,-11.14){};
        \node(12)at(12.00,-9.29){};
        \node(2)at(2.00,-3.71){};
        \node(4)at(4.00,-5.57){};
        \node(6)at(6.00,-7.43){};
        \node(8)at(8.00,-11.14){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Product\end{math}};
        \node[NodeST](11)at(11.00,-7.43)
            {\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,-1.86){\begin{math}\Product\end{math}};
        \node[NodeST](5)at(5.00,-3.71){\begin{math}\Product\end{math}};
        \node[NodeST](7)at(7.00,-5.57){\begin{math}\Product\end{math}};
        \node[NodeST](9)at(9.00,-9.29){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(7);
        \draw[Edge](12)--(11);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(11);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
\end{equation}
\end{minipage},\\
\begin{minipage}{7cm}
\begin{equation} \label{equ:rew_6}
    \begin{tikzpicture}[xscale=.21,yscale=.21,Centering]
        \node(0)at(0.00,-2.17){};
        \node(10)at(10.00,-10.83){};
        \node(12)at(12.00,-10.83){};
        \node(2)at(2.00,-6.50){};
        \node(4)at(4.00,-6.50){};
        \node(6)at(6.00,-6.50){};
        \node(8)at(8.00,-8.67){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Product\end{math}};
        \node[NodeST](11)at(11.00,-8.67)
            {\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,-4.33){\begin{math}\Product\end{math}};
        \node[NodeST](5)at(5.00,-2.17){\begin{math}\Product\end{math}};
        \node[NodeST](7)at(7.00,-4.33){\begin{math}\Product\end{math}};
        \node[NodeST](9)at(9.00,-6.50){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(11);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(1);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \Rew
    \begin{tikzpicture}[xscale=.22,yscale=.21,Centering]
        \node(0)at(0.00,-2.17){};
        \node(10)at(10.00,-10.83){};
        \node(12)at(12.00,-10.83){};
        \node(2)at(2.00,-4.33){};
        \node(4)at(4.00,-6.50){};
        \node(6)at(6.00,-10.83){};
        \node(8)at(8.00,-10.83){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Product\end{math}};
        \node[NodeST](11)at(11.00,-8.67)
            {\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,-2.17){\begin{math}\Product\end{math}};
        \node[NodeST](5)at(5.00,-4.33){\begin{math}\Product\end{math}};
        \node[NodeST](7)at(7.00,-8.67){\begin{math}\Product\end{math}};
        \node[NodeST](9)at(9.00,-6.50){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(11);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(9);
        \draw[Edge](8)--(7);
        \draw[Edge](9)--(5);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\hspace{-8pt}
\end{equation}
\end{minipage},
\begin{minipage}{7cm}
\begin{equation} \label{equ:rew_7}
    \begin{tikzpicture}[xscale=.19,yscale=.17,Centering]
        \node(0)at(0.00,-5.20){};
        \node(10)at(10.00,-7.80){};
        \node(12)at(12.00,-7.80){};
        \node(2)at(2.00,-10.40){};
        \node(4)at(4.00,-10.40){};
        \node(6)at(6.00,-7.80){};
        \node(8)at(8.00,-5.20){};
        \node[NodeST](1)at(1.00,-2.60){\begin{math}\Product\end{math}};
        \node[NodeST](11)at(11.00,-5.20)
            {\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,-7.80){\begin{math}\Product\end{math}};
        \node[NodeST](5)at(5.00,-5.20){\begin{math}\Product\end{math}};
        \node[NodeST](7)at(7.00,0.00){\begin{math}\Product\end{math}};
        \node[NodeST](9)at(9.00,-2.60){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(7);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(11);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(1);
        \draw[Edge](6)--(5);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(7.00,2){};
        \draw[Edge](r)--(7);
    \end{tikzpicture}
    \enspace \Rew \enspace
        \begin{tikzpicture}[xscale=.2,yscale=.19,Centering]
        \node(0)at(0.00,-4.33){};
        \node(10)at(10.00,-10.83){};
        \node(12)at(12.00,-10.83){};
        \node(2)at(2.00,-4.33){};
        \node(4)at(4.00,-4.33){};
        \node(6)at(6.00,-6.50){};
        \node(8)at(8.00,-8.67){};
        \node[NodeST](1)at(1.00,-2.17){\begin{math}\Product\end{math}};
        \node[NodeST](11)at(11.00,-8.67)
            {\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Product\end{math}};
        \node[NodeST](5)at(5.00,-2.17){\begin{math}\Product\end{math}};
        \node[NodeST](7)at(7.00,-4.33){\begin{math}\Product\end{math}};
        \node[NodeST](9)at(9.00,-6.50){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(11);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}\hspace{-10pt}
\end{equation}
\end{minipage},\\
\begin{minipage}{7cm}
\begin{equation} \label{equ:rew_8}
    \begin{tikzpicture}[xscale=.2,yscale=.19,Centering]
        \node(0)at(0.00,-2.14){};
        \node(10)at(10.00,-12.86){};
        \node(12)at(12.00,-12.86){};
        \node(14)at(14.00,-12.86){};
        \node(2)at(2.00,-4.29){};
        \node(4)at(4.00,-6.43){};
        \node(6)at(6.00,-8.57){};
        \node(8)at(8.00,-12.86){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Product\end{math}};
        \node[NodeST](11)at(11.00,-8.57)
            {\begin{math}\Product\end{math}};
        \node[NodeST](13)at(13.00,-10.71)
            {\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,-2.14){\begin{math}\Product\end{math}};
        \node[NodeST](5)at(5.00,-4.29){\begin{math}\Product\end{math}};
        \node[NodeST](7)at(7.00,-6.43){\begin{math}\Product\end{math}};
        \node[NodeST](9)at(9.00,-10.71){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(7);
        \draw[Edge](12)--(13);
        \draw[Edge](13)--(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(11);
        \node(r)at(1.00,2){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \hspace{-10pt}\Rew
    \begin{tikzpicture}[xscale=.22,yscale=.2,Centering]
        \node(0)at(0.00,-1.88){};
        \node(10)at(10.00,-13.12){};
        \node(12)at(12.00,-13.12){};
        \node(14)at(14.00,-11.25){};
        \node(2)at(2.00,-3.75){};
        \node(4)at(4.00,-5.62){};
        \node(6)at(6.00,-7.50){};
        \node(8)at(8.00,-9.38){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Product\end{math}};
        \node[NodeST](11)at(11.00,-11.25)
            {\begin{math}\Product\end{math}};
        \node[NodeST](13)at(13.00,-9.38)
            {\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,-1.88){\begin{math}\Product\end{math}};
        \node[NodeST](5)at(5.00,-3.75){\begin{math}\Product\end{math}};
        \node[NodeST](7)at(7.00,-5.62){\begin{math}\Product\end{math}};
        \node[NodeST](9)at(9.00,-7.50){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(13);
        \draw[Edge](12)--(11);
        \draw[Edge](13)--(9);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(1.00,2){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\hspace{-20pt}
\end{equation}
\end{minipage},
\begin{minipage}{7cm}
\begin{equation} \label{equ:rew_9}
    \begin{tikzpicture}[xscale=0.18,yscale=.2,Centering]
        \node(0)at(0.00,-2.14){};
        \node(10)at(10.00,-12.86){};
        \node(12)at(12.00,-12.86){};
        \node(14)at(14.00,-10.71){};
        \node(2)at(2.00,-4.29){};
        \node(4)at(4.00,-6.43){};
        \node(6)at(6.00,-10.71){};
        \node(8)at(8.00,-10.71){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Product\end{math}};
        \node[NodeST](11)at(11.00,-10.71)
            {\begin{math}\Product\end{math}};
        \node[NodeST](13)at(13.00,-8.57)
            {\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,-2.14){\begin{math}\Product\end{math}};
        \node[NodeST](5)at(5.00,-4.29){\begin{math}\Product\end{math}};
        \node[NodeST](7)at(7.00,-8.57){\begin{math}\Product\end{math}};
        \node[NodeST](9)at(9.00,-6.43){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(13);
        \draw[Edge](12)--(11);
        \draw[Edge](13)--(9);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(9);
        \draw[Edge](8)--(7);
        \draw[Edge](9)--(5);
        \node(r)at(1.00,2){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \hspace{-5pt} \Rew \hspace{-5pt}
    \begin{tikzpicture}[xscale=.22,yscale=.22,Centering]
        \node(0)at(0.00,-1.88){};
        \node(10)at(10.00,-11.25){};
        \node(12)at(12.00,-13.12){};
        \node(14)at(14.00,-13.12){};
        \node(2)at(2.00,-3.75){};
        \node(4)at(4.00,-5.62){};
        \node(6)at(6.00,-7.50){};
        \node(8)at(8.00,-9.38){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Product\end{math}};
        \node[NodeST](11)at(11.00,-9.38)
            {\begin{math}\Product\end{math}};
        \node[NodeST](13)at(13.00,-11.25)
            {\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,-1.88){\begin{math}\Product\end{math}};
        \node[NodeST](5)at(5.00,-3.75){\begin{math}\Product\end{math}};
        \node[NodeST](7)at(7.00,-5.62){\begin{math}\Product\end{math}};
        \node[NodeST](9)at(9.00,-7.50){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(13);
        \draw[Edge](13)--(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\hspace{-25pt}
\end{equation}
\end{minipage},\\
\begin{minipage}{7cm}
\begin{equation} \label{equ:rew_10}
    \hspace{-2pt}\begin{tikzpicture}[xscale=.2,yscale=.17,Centering]
        \node(0)at(0.00,-5.00){};
        \node(10)at(10.00,-12.50){};
        \node(12)at(12.00,-12.50){};
        \node(14)at(14.00,-12.50){};
        \node(2)at(2.00,-5.00){};
        \node(4)at(4.00,-5.00){};
        \node(6)at(6.00,-7.50){};
        \node(8)at(8.00,-12.50){};
        \node[NodeST](1)at(1.00,-2.50){\begin{math}\Product\end{math}};
        \node[NodeST](11)at(11.00,-7.50)
            {\begin{math}\Product\end{math}};
        \node[NodeST](13)at(13.00,-10.00)
            {\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Product\end{math}};
        \node[NodeST](5)at(5.00,-2.50){\begin{math}\Product\end{math}};
        \node[NodeST](7)at(7.00,-5.00){\begin{math}\Product\end{math}};
        \node[NodeST](9)at(9.00,-10.00){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(7);
        \draw[Edge](12)--(13);
        \draw[Edge](13)--(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(11);
        \node(r)at(3.00,2){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \hspace{-10pt} \Rew \hspace{5pt}
    \begin{tikzpicture}[xscale=.21,yscale=.2,Centering]
        \node(0)at(0.00,-4.29){};
        \node(10)at(10.00,-12.86){};
        \node(12)at(12.00,-12.86){};
        \node(14)at(14.00,-10.71){};
        \node(2)at(2.00,-4.29){};
        \node(4)at(4.00,-4.29){};
        \node(6)at(6.00,-6.43){};
        \node(8)at(8.00,-8.57){};
        \node[NodeST](1)at(1.00,-2.14){\begin{math}\Product\end{math}};
        \node[NodeST](11)at(11.00,-10.71)
            {\begin{math}\Product\end{math}};
        \node[NodeST](13)at(13.00,-8.57)
            {\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Product\end{math}};
        \node[NodeST](5)at(5.00,-2.14){\begin{math}\Product\end{math}};
        \node[NodeST](7)at(7.00,-4.29){\begin{math}\Product\end{math}};
        \node[NodeST](9)at(9.00,-6.43){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(13);
        \draw[Edge](12)--(11);
        \draw[Edge](13)--(9);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(3.00,2){};
        \draw[Edge](r)--(3);
    \end{tikzpicture} \hspace{-25pt}
\end{equation}
\end{minipage},
\begin{minipage}{7cm}
\begin{equation} \label{equ:rew_11}
    \begin{tikzpicture}[xscale=.22,yscale=.18,Centering]
        \node(0)at(0.00,-5.00){};
        \node(10)at(10.00,-10.00){};
        \node(12)at(12.00,-12.50){};
        \node(14)at(14.00,-12.50){};
        \node(2)at(2.00,-7.50){};
        \node(4)at(4.00,-7.50){};
        \node(6)at(6.00,-5.00){};
        \node(8)at(8.00,-7.50){};
        \node[NodeST](1)at(1.00,-2.50){\begin{math}\Product\end{math}};
        \node[NodeST](11)at(11.00,-7.50)
            {\begin{math}\Product\end{math}};
        \node[NodeST](13)at(13.00,-10.00)
            {\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,-5.00){\begin{math}\Product\end{math}};
        \node[NodeST](5)at(5.00,0.00){\begin{math}\Product\end{math}};
        \node[NodeST](7)at(7.00,-2.50){\begin{math}\Product\end{math}};
        \node[NodeST](9)at(9.00,-5.00){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(5);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(13);
        \draw[Edge](13)--(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(5.00,2){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}
    \enspace \Rew \enspace
    \begin{tikzpicture}[xscale=.21,yscale=.19,Centering]
        \node(0)at(0.00,-4.29){};
        \node(10)at(10.00,-12.86){};
        \node(12)at(12.00,-12.86){};
        \node(14)at(14.00,-10.71){};
        \node(2)at(2.00,-4.29){};
        \node(4)at(4.00,-4.29){};
        \node(6)at(6.00,-6.43){};
        \node(8)at(8.00,-8.57){};
        \node[NodeST](1)at(1.00,-2.14){\begin{math}\Product\end{math}};
        \node[NodeST](11)at(11.00,-10.71)
            {\begin{math}\Product\end{math}};
        \node[NodeST](13)at(13.00,-8.57)
            {\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Product\end{math}};
        \node[NodeST](5)at(5.00,-2.14){\begin{math}\Product\end{math}};
        \node[NodeST](7)at(7.00,-4.29){\begin{math}\Product\end{math}};
        \node[NodeST](9)at(9.00,-6.43){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(13);
        \draw[Edge](12)--(11);
        \draw[Edge](13)--(9);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(3.00,2){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
\end{equation}
\end{minipage}.

